Agent Audit: A Security Analysis System for LLM Agent Applications

What should a developer inspect before deploying an LLM agent: the model, the tool code, the deployment configuration, or all three? In practice, many security failures in agent systems arise not from model weights alone, but from the surrounding software stack: tool functions that pass untrusted inputs to dangerous operations, exposed credentials in deployment artifacts, and over-privileged Model Context Protocol (MCP) configurations. We present Agent Audit, a security analysis system for LLM agent applications. Agent Audit analyzes Python agent code and deployment artifacts through an agent-aware pipeline that combines dataflow analysis, credential detection, structured configuration parsing, and privilege-risk checks. The system reports findings in terminal, JSON, and SARIF formats, enabling direct integration with local development workflows and CI/CD pipelines. On a benchmark of 22 samples with 42 annotated vulnerabilities, Agent Audit detects 40 vulnerabilities with 6 false positives, substantially improving recall over common SAST baselines while maintaining sub-second scan times. Agent Audit is open source and installable via pip, making security auditing accessible for agent systems. In the live demonstration, attendees scan vulnerable agent repositories and observe how Agent Audit identifies security risks in tool functions, prompts, and more. Findings are linked to source locations and configuration paths, and can be exported into VS Code and GitHub Code Scanning for interactive inspection.

==> figures/architecture.tex <==
% Architecture diagram for Agent Audit
% Designed for \columnwidth (~8.5cm) via \resizebox
\begin{tikzpicture}[
    every node/.style={font=\scriptsize, align=center},
    inputbox/.style={draw, rounded corners=2pt, fill=blue!8,
                     minimum height=0.45cm, minimum width=1.8cm},
    scanbox/.style={draw, rounded corners=2pt, fill=blue!18,
                    minimum height=0.65cm, minimum width=1.8cm},
    enginebox/.style={draw, rounded corners=2pt, fill=gray!18,
                      minimum height=0.5cm, text width=6.5cm},
    outputbox/.style={draw, rounded corners=2pt, fill=green!12,
                      minimum height=0.4cm, minimum width=1.3cm},
    arr/.style={-{Stealth[length=2pt]}, gray!70},
    layerlabel/.style={font=\scriptsize\itshape, text=gray!60},
]

% --- Input Layer (y=0) ---
\node[inputbox] at (0, 0)    (pyfiles)  {Python Files};
\node[inputbox] at (2.5, 0)  (cfgfiles) {Config Files\\(JSON/YAML)};
\node[inputbox] at (5.0, 0)  (allfiles) {All Files};

% --- Scanner Layer (y=-1.3) ---
\node[scanbox] at (0, -1.3)    (pyscan)  {\textbf{Python}\\AST + Taint};
\node[scanbox] at (2.2, -1.3)  (secscan) {\textbf{Secret}\\Regex + Semantic};
\node[scanbox] at (4.4, -1.3)  (mcpscan) {\textbf{MCP Config}\\JSON/YAML};
\node[scanbox] at (6.6, -1.3)  (privscan){\textbf{Privilege}\\AST + Regex};

% --- Input -> Scanners ---
\draw[arr] (pyfiles.south)  -- (pyscan.north);
\draw[arr] (pyfiles.south)  -- (secscan.north west);
\draw[arr] (cfgfiles.south) -- (secscan.north);
\draw[arr] (cfgfiles.south) -- (mcpscan.north);
\draw[arr] (allfiles.south) -- (mcpscan.north east);
\draw[arr] (allfiles.south) -- (privscan.north);

% --- Rule Engine (y=-2.6) ---
\node[enginebox] at (3.3, -2.6) (engine)
  {\textbf{RuleEngine}: 57 Rules
   $\rightarrow$ Confidence Tiering $\rightarrow$ Dedup};

% --- Scanners -> Engine ---
\draw[arr] (pyscan.south)   -- ++(0,-0.3) -| ([xshift=-2cm]engine.north);
\draw[arr] (secscan.south)  -- ++(0,-0.2) -| ([xshift=-0.7cm]engine.north);
\draw[arr] (mcpscan.south)  -- ++(0,-0.2) -| ([xshift=0.7cm]engine.north);
\draw[arr] (privscan.south) -- ++(0,-0.3) -| ([xshift=2cm]engine.north);

% --- Output Layer (y=-3.7) ---
\node[outputbox] at (1.0, -3.7) (oterm)  {Terminal};
\node[outputbox] at (2.8, -3.7) (ojson)  {JSON};
\node[outputbox] at (4.5, -3.7) (osarif) {SARIF};
\node[outputbox] at (6.2, -3.7) (omd)    {Markdown};

% --- Engine -> Outputs ---
\draw[arr] ([xshift=-1.5cm]engine.south) -- (oterm.north);
\draw[arr] ([xshift=-0.5cm]engine.south) -- (ojson.north);
\draw[arr] ([xshift=0.5cm]engine.south)  -- (osarif.north);
\draw[arr] ([xshift=1.5cm]engine.south)  -- (omd.north);

% --- Layer Labels ---
\node[layerlabel] at (-1.3, 0)    {Input};
\node[layerlabel] at (-1.3,-1.3)  {Scanners};
\node[layerlabel] at (-1.3,-2.6)  {Engine};
\node[layerlabel] at (-1.3,-3.7)  {Output};

\end{tikzpicture}


==> figures/owasp_rules.tex <==
% paper/figures/owasp_rules.tex
% OWASP ASI rule distribution horizontal bar chart
\begin{tikzpicture}
\begin{axis}[
    xbar,
    bar width=6pt,
    width=\columnwidth,
    height=5.5cm,
    xlabel={Number of rules},
    xlabel style={font=\scriptsize},
    xmin=0, xmax=13,
    xtick={0,2,4,6,8,10,12},
    xticklabel style={font=\tiny},
    ytick=data,
    yticklabels={
        {ASI-10: Rogue Agents},
        {ASI-09: Trust Exploit.},
        {ASI-08: Cascading},
        {ASI-07: Insecure Comm.},
        {ASI-06: Memory Poison.},
        {ASI-05: Code Execution},
        {ASI-04: Supply Chain},
        {ASI-03: Identity/Priv.},
        {ASI-02: Tool Misuse},
        {ASI-01: Goal Hijack.}
    },
    yticklabel style={font=\tiny},
    y dir=reverse,
    nodes near coords,
    nodes near coords style={font=\tiny, anchor=west},
    every node near coord/.append style={xshift=1pt},
    enlarge y limits=0.08,
    axis line style={gray},
    tick style={gray},
]
\addplot[fill=blue!65, draw=blue!80] coordinates {
    (6,1) (9,2) (9,3) (10,4) (3,5) (2,6) (1,7) (3,8) (7,9) (3,10)
};
\end{axis}
\end{tikzpicture}


==> figures/perset_recall.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt,
    width=\columnwidth,
    height=4.5cm,
    ylabel={Recall (\%)},
    symbolic x coords={Set A, Set B, Set C},
    xtick=data,
    ymin=0, ymax=115,
    ytick={0,20,40,60,80,100},
    legend style={
    at={(0.5,-0.18)},
    anchor=north,
    legend columns=3,
    font=\tiny,
    draw=none,
    inner sep=2pt,
    column sep=4pt,
    },
    enlarge x limits=0.25,
    nodes near coords,
    nodes near coords style={font=\tiny},
    every node near coord/.append style={anchor=south},
]
% Agent Audit
\addplot[fill=blue!70] coordinates {
    (Set A, 100) (Set B, 100) (Set C, 85.7)
};
% Semgrep
\addplot[fill=orange!70] coordinates {
    (Set A, 47.4) (Set B, 0) (Set C, 7.1)
};
% Bandit
\addplot[fill=gray!50] coordinates {
    (Set A, 57.9) (Set B, 0) (Set C, 0)
};
\legend{\tool{}, Semgrep, Bandit}
\end{axis}
\end{tikzpicture}

